Small Defects at Large Charge

We compute conformal data of cusped line defects with impurities for the abelian Higgs model in the semiclassical large-charge limit. By working perturbatively in the impurity charge $q$, we obtain the scaling dimension of the impurity to $\mathcal{O}(q^3)$ to all orders in the 't Hooft quartic and gauge couplings. Each term represents a resummation of infinitely many Feynman diagrams. Near the critical gauge coupling where conformality is lost, we resum the leading singular behaviour to all orders in $q$. We also comment on the spectrum of excited cusp states at $\mathcal{O}(q)$. Additionally, we compute the leading contributions to the Bremsstrahlung function, the coefficient of the leading irrelevant operator in the fusion limit, and argue that the Casimir energy receives no corrections semiclassically. Our results agree with known perturbative data and numerical solutions. We compare them with recent bounds on cusps. We comment on the interplay between the large rapidity limit and semiclassics.

==> ims/impurity_dimension_6panel_tikz_v4.tex <==
\definecolor{cone}{HTML}{D55E00}\definecolor{ctwo}{HTML}{7B2CBF}\definecolor{cthree}{HTML}{0072B2}\definecolor{ccrit}{HTML}{009E73}%
\begin{tikzpicture}[
  lone/.style={cone, line width=2.8pt, dash pattern=on 2.5pt off 4pt},
  ltwo/.style={ctwo, line width=2.6pt, dash pattern=on 10pt off 4pt},
  lthree/.style={cthree, line width=2.8pt},
  lcrit/.style={ccrit, line width=2.6pt, dash pattern=on 13pt off 3pt on 2.5pt off 3pt},
  pts/.style={only marks, mark=*, mark size=4.8pt, mark options={fill=white, draw=black, line width=1.5pt}}]
\pgfplotsset{every axis/.append style={scale only axis, height=8.8cm, width=11.8cm, clip mode=individual,
  tick align=outside, tick pos=left, major tick length=3.5pt, minor tick length=0pt, every tick/.style={black, line width=0.8pt},
  axis line style={line width=0.8pt}, grid=major, grid style={black!9, line width=0.8pt},
  tick label style={font=\fontsize{21}{21}\selectfont}, label style={font=\fontsize{27}{27}\selectfont}, title style={font=\fontsize{28}{28}\selectfont},
  legend style={draw=none, fill=white, fill opacity=.9, text opacity=1, font=\fontsize{22}{24}\selectfont, row sep=2pt, cells={anchor=west}}, legend cell align=left,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill}, scaled ticks=false}}
\begin{axis}[name=pa, , xmin=0, xmax=1.0000, ymin=0.9768, ymax=0.9947, xlabel={impurity charge $q$}, ylabel={$\Delta_{1+q,1}/q$}, title={(a)\ \ $G=1$}, yticklabel style={/pgf/number format/precision=3}, xticklabel style={/pgf/number format/fixed}, xtick distance=0.2, ytick distance=0.002, legend style={at={(0.02,0.04)}, anchor=south west}]
\addplot[lone] table {
  0.000000 0.993627
  0.011236 0.993627
  0.022472 0.993627
  0.033708 0.993627
  0.044944 0.993627
  0.056180 0.993627
  0.067416 0.993627
  0.078652 0.993627
  0.089888 0.993627
  0.101124 0.993627
  0.112360 0.993627
  0.123596 0.993627
  0.134831 0.993627
  0.146067 0.993627
  0.157303 0.993627
  0.168539 0.993627
  0.179775 0.993627
  0.191011 0.993627
  0.202247 0.993627
  0.213483 0.993627
  0.224719 0.993627
  0.235955 0.993627
  0.247191 0.993627
  0.258427 0.993627
  0.269663 0.993627
  0.280899 0.993627
  0.292135 0.993627
  0.303371 0.993627
  0.314607 0.993627
  0.325843 0.993627
  0.337079 0.993627
  0.348315 0.993627
  0.359551 0.993627
  0.370787 0.993627
  0.382022 0.993627
  0.393258 0.993627
  0.404494 0.993627
  0.415730 0.993627
  0.426966 0.993627
  0.438202 0.993627
  0.449438 0.993627
  0.460674 0.993627
  0.471910 0.993627
  0.483146 0.993627
  0.494382 0.993627
  0.505618 0.993627
  0.516854 0.993627
  0.528090 0.993627
  0.539326 0.993627
  0.550562 0.993627
  0.561798 0.993627
  0.573034 0.993627
  0.584270 0.993627
  0.595506 0.993627
  0.606742 0.993627
  0.617978 0.993627
  0.629213 0.993627
  0.640449 0.993627
  0.651685 0.993627
  0.662921 0.993627
  0.674157 0.993627
  0.685393 0.993627
  0.696629 0.993627
  0.707865 0.993627
  0.719101 0.993627
  0.730337 0.993627
  0.741573 0.993627
  0.752809 0.993627
  0.764045 0.993627
  0.775281 0.993627
  0.786517 0.993627
  0.797753 0.993627
  0.808989 0.993627
  0.820225 0.993627
  0.831461 0.993627
  0.842697 0.993627
  0.853933 0.993627
  0.865169 0.993627
  0.876404 0.993627
  0.887640 0.993627
  0.898876 0.993627
  0.910112 0.993627
  0.921348 0.993627
  0.932584 0.993627
  0.943820 0.993627
  0.955056 0.993627
  0.966292 0.993627
  0.977528 0.993627
  0.988764 0.993627
  1.000000 0.993627
};
\addlegendentry{$\mathcal{O}(q)$}
\addplot[ltwo] table {
  0.000000 0.993627
  0.011236 0.993481
  0.022472 0.993335
  0.033708 0.993190
  0.044944 0.993044
  0.056180 0.992898
  0.067416 0.992753
  0.078652 0.992607
  0.089888 0.992461
  0.101124 0.992316
  0.112360 0.992170
  0.123596 0.992024
  0.134831 0.991879
  0.146067 0.991733
  0.157303 0.991587
  0.168539 0.991442
  0.179775 0.991296
  0.191011 0.991150
  0.202247 0.991005
  0.213483 0.990859
  0.224719 0.990713
  0.235955 0.990568
  0.247191 0.990422
  0.258427 0.990276
  0.269663 0.990131
  0.280899 0.989985
  0.292135 0.989839
  0.303371 0.989694
  0.314607 0.989548
  0.325843 0.989402
  0.337079 0.989257
  0.348315 0.989111
  0.359551 0.988965
  0.370787 0.988820
  0.382022 0.988674
  0.393258 0.988528
  0.404494 0.988383
  0.415730 0.988237
  0.426966 0.988091
  0.438202 0.987946
  0.449438 0.987800
  0.460674 0.987655
  0.471910 0.987509
  0.483146 0.987363
  0.494382 0.987218
  0.505618 0.987072
  0.516854 0.986926
  0.528090 0.986781
  0.539326 0.986635
  0.550562 0.986489
  0.561798 0.986344
  0.573034 0.986198
  0.584270 0.986052
  0.595506 0.985907
  0.606742 0.985761
  0.617978 0.985615
  0.629213 0.985470
  0.640449 0.985324
  0.651685 0.985178
  0.662921 0.985033
  0.674157 0.984887
  0.685393 0.984741
  0.696629 0.984596
  0.707865 0.984450
  0.719101 0.984304
  0.730337 0.984159
  0.741573 0.984013
  0.752809 0.983867
  0.764045 0.983722
  0.775281 0.983576
  0.786517 0.983430
  0.797753 0.983285
  0.808989 0.983139
  0.820225 0.982993
  0.831461 0.982848
  0.842697 0.982702
  0.853933 0.982556
  0.865169 0.982411
  0.876404 0.982265
  0.887640 0.982119
  0.898876 0.981974
  0.910112 0.981828
  0.921348 0.981682
  0.932584 0.981537
  0.943820 0.981391
  0.955056 0.981245
  0.966292 0.981100
  0.977528 0.980954
  0.988764 0.980808
  1.000000 0.980663
};
\addlegendentry{$\mathcal{O}(q^2)$}
\addplot[lthree] table {
  0.000000 0.993627
  0.011236 0.993481
  0.022472 0.993334
  0.033708 0.993187
  0.044944 0.993039
  0.056180 0.992890
  0.067416 0.992741
  0.078652 0.992591
  0.089888 0.992440
  0.101124 0.992289
  0.112360 0.992136
  0.123596 0.991984
  0.134831 0.991830
  0.146067 0.991676
  0.157303 0.991522
  0.168539 0.991366
  0.179775 0.991210
  0.191011 0.991053
  0.202247 0.990896
  0.213483 0.990738
  0.224719 0.990579
  0.235955 0.990419
  0.247191 0.990259
  0.258427 0.990098
  0.269663 0.989937
  0.280899 0.989775
  0.292135 0.989612
  0.303371 0.989448
  0.314607 0.989284
  0.325843 0.989119
  0.337079 0.988954
  0.348315 0.988788
  0.359551 0.988621
  0.370787 0.988453
  0.382022 0.988285
  0.393258 0.988116
  0.404494 0.987947
  0.415730 0.987776
  0.426966 0.987605
  0.438202 0.987434
  0.449438 0.987262
  0.460674 0.987089
  0.471910 0.986915
  0.483146 0.986741
  0.494382 0.986566
  0.505618 0.986390
  0.516854 0.986214
  0.528090 0.986037
  0.539326 0.985859
  0.550562 0.985681
  0.561798 0.985502
  0.573034 0.985322
  0.584270 0.985142
  0.595506 0.984961
  0.606742 0.984779
  0.617978 0.984597
  0.629213 0.984414
  0.640449 0.984230
  0.651685 0.984046
  0.662921 0.983861
  0.674157 0.983675
  0.685393 0.983489
  0.696629 0.983302
  0.707865 0.983114
  0.719101 0.982925
  0.730337 0.982736
  0.741573 0.982547
  0.752809 0.982356
  0.764045 0.982165
  0.775281 0.981973
  0.786517 0.981781
  0.797753 0.981588
  0.808989 0.981394
  0.820225 0.981199
  0.831461 0.981004
  0.842697 0.980808
  0.853933 0.980612
  0.865169 0.980415
  0.876404 0.980217
  0.887640 0.980018
  0.898876 0.979819
  0.910112 0.979619
  0.921348 0.979419
  0.932584 0.979218
  0.943820 0.979016
  0.955056 0.978813
  0.966292 0.978610
  0.977528 0.978406
  0.988764 0.978202
  1.000000 0.977996
};
\addlegendentry{$\mathcal{O}(q^3)$}
\addplot[pts] table {
  0.100000 0.992304
  0.200000 0.990926
  0.300000 0.989495
  0.400000 0.988008
  0.500000 0.986464
  0.600000 0.984864
  0.700000 0.983206
  0.800000 0.981489
  0.900000 0.979713
  1.000000 0.977875
};
\addlegendentry{Numerics}
\end{axis}
\begin{axis}[name=pd, at={(pa.south)}, anchor=north, yshift=-3.9cm, xmode=log, log basis x=10, x dir=reverse, xmin=0.020, xmax=5.884, ymin=0.500, ymax=1.020, ytick distance=.1, xlabel={distance from threshold, $\frac{2\pi}{1+q}-G$}, ylabel={$\Delta_{1+q,1}/q$}, title={(d)\ \ $q=0.05$}, yticklabel style={/pgf/number format/precision=1}, legend style={at={(0.02,0.04)}, anchor=south west}]
\addplot[lone, forget plot] table {
  0.020000 0.657340
  0.021717 0.657752
  0.023582 0.658197
  0.025607 0.658680
  0.027806 0.659201
  0.030194 0.659766
  0.032786 0.660377
  0.035602 0.661037
  0.038659 0.661750
  0.041978 0.662521
  0.045583 0.663353
  0.049497 0.664251
  0.053748 0.665220
  0.058363 0.666266
  0.063374 0.667392
  0.068816 0.668606
  0.074725 0.669913
  0.081142 0.671320
  0.088110 0.672833
  0.095676 0.674458
  0.103891 0.676204
  0.112812 0.678078
  0.122499 0.680088
  0.133018 0.682241
  0.144440 0.684546
  0.156843 0.687013
  0.170311 0.689648
  0.184935 0.692463
  0.200816 0.695465
  0.218060 0.698665
  0.236784 0.702072
  0.257116 0.705695
  0.279195 0.709544
  0.303169 0.713629
  0.329202 0.717959
  0.357470 0.722543
  0.388166 0.727391
  0.421497 0.732512
  0.457690 0.737915
  0.496992 0.743607
  0.539668 0.749597
  0.586009 0.755891
  0.636329 0.762497
  0.690969 0.769419
  0.750302 0.776662
  0.814730 0.784229
  0.884690 0.792122
  0.960657 0.800341
  1.043148 0.808885
  1.132722 0.817749
  1.229988 0.826926
  1.335605 0.836406
  1.450292 0.846176
  1.574828 0.856217
  1.710056 0.866505
  1.856897 0.877012
  2.016347 0.887700
  2.189488 0.898525
  2.377497 0.909431
  2.581651 0.920351
  2.803334 0.931203
  3.044054 0.941889
  3.305443 0.952290
  3.589278 0.962261
  3.897486 0.971626
  4.232159 0.980173
  4.595570 0.987640
  4.990187 0.993706
  5.418689 0.997972
  5.883986 0.999937
};
\addplot[ltwo, forget plot] table {
  0.020000 0.597669
  0.021717 0.598281
  0.023582 0.598943
  0.025607 0.599658
  0.027806 0.600430
  0.030194 0.601263
  0.032786 0.602162
  0.035602 0.603132
  0.038659 0.604177
  0.041978 0.605303
  0.045583 0.606515
  0.049497 0.607820
  0.053748 0.609222
  0.058363 0.610730
  0.063374 0.612348
  0.068816 0.614085
  0.074725 0.615947
  0.081142 0.617941
  0.088110 0.620076
  0.095676 0.622359
  0.103891 0.624797
  0.112812 0.627400
  0.122499 0.630175
  0.133018 0.633130
  0.144440 0.636275
  0.156843 0.639617
  0.170311 0.643165
  0.184935 0.646928
  0.200816 0.650913
  0.218060 0.655130
  0.236784 0.659585
  0.257116 0.664288
  0.279195 0.669247
  0.303169 0.674468
  0.329202 0.679959
  0.357470 0.685728
  0.388166 0.691781
  0.421497 0.698125
  0.457690 0.704766
  0.496992 0.711709
  0.539668 0.718960
  0.586009 0.726524
  0.636329 0.734403
  0.690969 0.742602
  0.750302 0.751121
  0.814730 0.759963
  0.884690 0.769126
  0.960657 0.778609
  1.043148 0.788408
  1.132722 0.798516
  1.229988 0.808926
  1.335605 0.819625
  1.450292 0.830599
  1.574828 0.841826
  1.710056 0.853283
  1.856897 0.864938
  2.016347 0.876753
  2.189488 0.888682
  2.377497 0.900667
  2.581651 0.912640
  2.803334 0.924516
  3.044054 0.936194
  3.305443 0.947552
  3.589278 0.958441
  3.897486 0.968682
  4.232159 0.978056
  4.595570 0.986295
  4.990187 0.993068
  5.418689 0.997966
  5.883986 1.000472
};
\addplot[lthree, forget plot] table {
  0.020000 0.582735
  0.021717 0.583481
  0.023582 0.584285
  0.025607 0.585153
  0.027806 0.586088
  0.030194 0.587095
  0.032786 0.588179
  0.035602 0.589346
  0.038659 0.590600
  0.041978 0.591947
  0.045583 0.593393
  0.049497 0.594945
  0.053748 0.596608
  0.058363 0.598388
  0.063374 0.600294
  0.068816 0.602330
  0.074725 0.604505
  0.081142 0.606825
  0.088110 0.609297
  0.095676 0.611929
  0.103891 0.614727
  0.112812 0.617700
  0.122499 0.620853
  0.133018 0.624195
  0.144440 0.627732
  0.156843 0.631471
  0.170311 0.635420
  0.184935 0.639584
  0.200816 0.643971
  0.218060 0.648588
  0.236784 0.653440
  0.257116 0.658534
  0.279195 0.663876
  0.303169 0.669472
  0.329202 0.675329
  0.357470 0.681451
  0.388166 0.687845
  0.421497 0.694516
  0.457690 0.701468
  0.496992 0.708708
  0.539668 0.716239
  0.586009 0.724066
  0.636329 0.732192
  0.690969 0.740621
  0.750302 0.749354
  0.814730 0.758394
  0.884690 0.767739
  0.960657 0.777388
  1.043148 0.787338
  1.132722 0.797585
  1.229988 0.808119
  1.335605 0.818930
  1.450292 0.830003
  1.574828 0.841319
  1.710056 0.852855
  1.856897 0.864580
  2.016347 0.876457
  2.189488 0.888439
  2.377497 0.900470
  2.581651 0.912482
  2.803334 0.924392
  3.044054 0.936099
  3.305443 0.947481
  3.589278 0.958390
  3.897486 0.968647
  4.232159 0.978034
  4.595570 0.986282
  4.990187 0.993061
  5.418689 0.997963
  5.883986 1.000471
};
\addplot[lcrit] table {
  0.020000 0.545671
  0.021717 0.547331
  0.023582 0.549062
  0.025607 0.550866
  0.027806 0.552746
  0.030194 0.554705
  0.032786 0.556747
  0.035602 0.558875
  0.038659 0.561093
  0.041978 0.563404
  0.045583 0.565813
  0.049497 0.568323
  0.053748 0.570938
  0.058363 0.573664
  0.063374 0.576504
  0.068816 0.579463
  0.074725 0.582546
  0.081142 0.585758
  0.088110 0.589105
  0.095676 0.592591
  0.103891 0.596222
  0.112812 0.600004
  0.122499 0.603942
  0.133018 0.608044
  0.144440 0.612315
  0.156843 0.616761
  0.170311 0.621390
  0.184935 0.626207
  0.200816 0.631220
  0.218060 0.636436
  0.236784 0.641862
  0.257116 0.647505
  0.279195 0.653372
  0.303169 0.659471
  0.329202 0.665809
  0.357470 0.672393
  0.388166 0.679230
  0.421497 0.686328
  0.457690 0.693693
  0.496992 0.701332
  0.539668 0.709251
  0.586009 0.717455
  0.636329 0.725950
  0.690969 0.734740
  0.750302 0.743828
  0.814730 0.753216
  0.884690 0.762906
  0.960657 0.772895
  1.043148 0.783182
  1.132722 0.793762
  1.229988 0.804626
  1.335605 0.815764
};
\addlegendentry{Near-critical}
\addplot[pts, forget plot] table {
  0.030000 0.567888
  0.044907 0.578081
  0.067222 0.590605
  0.100625 0.605970
  0.150626 0.624790
  0.225473 0.647783
  0.337512 0.675756
  0.505225 0.709557
  0.756274 0.749963
  1.132072 0.797429
  1.694606 0.851552
  2.536667 0.909920
  3.797154 0.965483
  5.683986 0.999748
};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, anchor=west, xshift=3.7cm, xmin=0, xmax=1.0068, ymin=0.7199, ymax=0.9537, xlabel={impurity charge $q$}, ylabel={$\Delta_{1+q,1}/q$}, title={(b)\ \ $G=3$}, yticklabel style={/pgf/number format/precision=2}, xticklabel style={/pgf/number format/fixed}, xtick distance=0.2, ytick distance=0.05]
\addplot[lone] table {
  0.000000 0.939325
  0.011313 0.939325
  0.022626 0.939325
  0.033939 0.939325
  0.045251 0.939325
  0.056564 0.939325
  0.067877 0.939325
  0.079190 0.939325
  0.090503 0.939325
  0.101816 0.939325
  0.113128 0.939325
  0.124441 0.939325
  0.135754 0.939325
  0.147067 0.939325
  0.158380 0.939325
  0.169693 0.939325
  0.181006 0.939325
  0.192318 0.939325
  0.203631 0.939325
  0.214944 0.939325
  0.226257 0.939325
  0.237570 0.939325
  0.248883 0.939325
  0.260196 0.939325
  0.271508 0.939325
  0.282821 0.939325
  0.294134 0.939325
  0.305447 0.939325
  0.316760 0.939325
  0.328073 0.939325
  0.339385 0.939325
  0.350698 0.939325
  0.362011 0.939325
  0.373324 0.939325
  0.384637 0.939325
  0.395950 0.939325
  0.407263 0.939325
  0.418575 0.939325
  0.429888 0.939325
  0.441201 0.939325
  0.452514 0.939325
  0.463827 0.939325
  0.475140 0.939325
  0.486452 0.939325
  0.497765 0.939325
  0.509078 0.939325
  0.520391 0.939325
  0.531704 0.939325
  0.543017 0.939325
  0.554330 0.939325
  0.565642 0.939325
  0.576955 0.939325
  0.588268 0.939325
  0.599581 0.939325
  0.610894 0.939325
  0.622207 0.939325
  0.633520 0.939325
  0.644832 0.939325
  0.656145 0.939325
  0.667458 0.939325
  0.678771 0.939325
  0.690084 0.939325
  0.701397 0.939325
  0.712709 0.939325
  0.724022 0.939325
  0.735335 0.939325
  0.746648 0.939325
  0.757961 0.939325
  0.769274 0.939325
  0.780587 0.939325
  0.791899 0.939325
  0.803212 0.939325
  0.814525 0.939325
  0.825838 0.939325
  0.837151 0.939325
  0.848464 0.939325
  0.859776 0.939325
  0.871089 0.939325
  0.882402 0.939325
  0.893715 0.939325
  0.905028 0.939325
  0.916341 0.939325
  0.927654 0.939325
  0.938966 0.939325
  0.950279 0.939325
  0.961592 0.939325
  0.972905 0.939325
  0.984218 0.939325
  0.995531 0.939325
  1.006843 0.939325
};
\addplot[ltwo] table {
  0.000000 0.939325
  0.011313 0.937983
  0.022626 0.936641
  0.033939 0.935299
  0.045251 0.933956
  0.056564 0.932614
  0.067877 0.931272
  0.079190 0.929929
  0.090503 0.928587
  0.101816 0.927245
  0.113128 0.925902
  0.124441 0.924560
  0.135754 0.923218
  0.147067 0.921875
  0.158380 0.920533
  0.169693 0.919191
  0.181006 0.917849
  0.192318 0.916506
  0.203631 0.915164
  0.214944 0.913822
  0.226257 0.912479
  0.237570 0.911137
  0.248883 0.909795
  0.260196 0.908452
  0.271508 0.907110
  0.282821 0.905768
  0.294134 0.904426
  0.305447 0.903083
  0.316760 0.901741
  0.328073 0.900399
  0.339385 0.899056
  0.350698 0.897714
  0.362011 0.896372
  0.373324 0.895029
  0.384637 0.893687
  0.395950 0.892345
  0.407263 0.891003
  0.418575 0.889660
  0.429888 0.888318
  0.441201 0.886976
  0.452514 0.885633
  0.463827 0.884291
  0.475140 0.882949
  0.486452 0.881606
  0.497765 0.880264
  0.509078 0.878922
  0.520391 0.877579
  0.531704 0.876237
  0.543017 0.874895
  0.554330 0.873553
  0.565642 0.872210
  0.576955 0.870868
  0.588268 0.869526
  0.599581 0.868183
  0.610894 0.866841
  0.622207 0.865499
  0.633520 0.864156
  0.644832 0.862814
  0.656145 0.861472
  0.667458 0.860130
  0.678771 0.858787
  0.690084 0.857445
  0.701397 0.856103
  0.712709 0.854760
  0.724022 0.853418
  0.735335 0.852076
  0.746648 0.850733
  0.757961 0.849391
  0.769274 0.848049
  0.780587 0.846706
  0.791899 0.845364
  0.803212 0.844022
  0.814525 0.842680
  0.825838 0.841337
  0.837151 0.839995
  0.848464 0.838653
  0.859776 0.837310
  0.871089 0.835968
  0.882402 0.834626
  0.893715 0.833283
  0.905028 0.831941
  0.916341 0.830599
  0.927654 0.829257
  0.938966 0.827914
  0.950279 0.826572
  0.961592 0.825230
  0.972905 0.823887
  0.984218 0.822545
  0.995531 0.821203
  1.006843 0.819860
};
\addplot[lthree] table {
  0.000000 0.939325
  0.011313 0.937978
  0.022626 0.936620
  0.033939 0.935252
  0.045251 0.933873
  0.056564 0.932484
  0.067877 0.931085
  0.079190 0.929675
  0.090503 0.928255
  0.101816 0.926825
  0.113128 0.925384
  0.124441 0.923933
  0.135754 0.922471
  0.147067 0.920999
  0.158380 0.919517
  0.169693 0.918024
  0.181006 0.916521
  0.192318 0.915008
  0.203631 0.913484
  0.214944 0.911950
  0.226257 0.910406
  0.237570 0.908851
  0.248883 0.907286
  0.260196 0.905710
  0.271508 0.904124
  0.282821 0.902528
  0.294134 0.900921
  0.305447 0.899304
  0.316760 0.897677
  0.328073 0.896039
  0.339385 0.894391
  0.350698 0.892732
  0.362011 0.891063
  0.373324 0.889384
  0.384637 0.887694
  0.395950 0.885994
  0.407263 0.884284
  0.418575 0.882563
  0.429888 0.880832
  0.441201 0.879091
  0.452514 0.877339
  0.463827 0.875577
  0.475140 0.873804
  0.486452 0.872021
  0.497765 0.870228
  0.509078 0.868424
  0.520391 0.866610
  0.531704 0.864786
  0.543017 0.862951
  0.554330 0.861106
  0.565642 0.859250
  0.576955 0.857384
  0.588268 0.855508
  0.599581 0.853622
  0.610894 0.851725
  0.622207 0.849817
  0.633520 0.847899
  0.644832 0.845971
  0.656145 0.844033
  0.667458 0.842084
  0.678771 0.840125
  0.690084 0.838155
  0.701397 0.836175
  0.712709 0.834185
  0.724022 0.832184
  0.735335 0.830173
  0.746648 0.828152
  0.757961 0.826120
  0.769274 0.824078
  0.780587 0.822026
  0.791899 0.819963
  0.803212 0.817889
  0.814525 0.815806
  0.825838 0.813712
  0.837151 0.811608
  0.848464 0.809493
  0.859776 0.807368
  0.871089 0.805232
  0.882402 0.803086
  0.893715 0.800930
  0.905028 0.798764
  0.916341 0.796587
  0.927654 0.794399
  0.938966 0.792202
  0.950279 0.789994
  0.961592 0.787775
  0.972905 0.785547
  0.984218 0.783307
  0.995531 0.781058
  1.006843 0.778798
};
\addplot[pts] table {
  0.100684 0.926952
  0.201369 0.913654
  0.302053 0.899298
  0.402737 0.883712
  0.503422 0.866659
  0.604106 0.847801
  0.704790 0.826619
  0.805475 0.802244
  0.906159 0.772973
  1.006843 0.734267
};
\end{axis}
\begin{axis}[name=pe, at={(pd.east)}, anchor=west, xshift=3.7cm, xmode=log, log basis x=10, x dir=reverse, xmin=0.020, xmax=5.612, ymin=0.500, ymax=1.020, ytick distance=.1, xlabel={distance from threshold, $\frac{2\pi}{1+q}-G$}, ylabel={$\Delta_{1+q,1}/q$}, title={(e)\ \ $q=0.1$}, yticklabel style={/pgf/number format/precision=1}]
\addplot[lone, forget plot] table {
  0.020000 0.711737
  0.021702 0.712027
  0.023550 0.712341
  0.025555 0.712680
  0.027730 0.713048
  0.030090 0.713447
  0.032652 0.713878
  0.035431 0.714345
  0.038447 0.714850
  0.041720 0.715396
  0.045272 0.715987
  0.049125 0.716626
  0.053307 0.717317
  0.057845 0.718064
  0.062769 0.718871
  0.068112 0.719742
  0.073910 0.720682
  0.080201 0.721697
  0.087028 0.722792
  0.094437 0.723973
  0.102476 0.725245
  0.111199 0.726616
  0.120664 0.728091
  0.130936 0.729678
  0.142082 0.731385
  0.154176 0.733220
  0.167301 0.735190
  0.181542 0.737304
  0.196996 0.739570
  0.213765 0.741999
  0.231961 0.744599
  0.251707 0.747379
  0.273133 0.750350
  0.296384 0.753522
  0.321613 0.756904
  0.348990 0.760508
  0.378698 0.764342
  0.410934 0.768416
  0.445915 0.772742
  0.483873 0.777328
  0.525062 0.782183
  0.569758 0.787317
  0.618258 0.792736
  0.670887 0.798450
  0.727996 0.804463
  0.789966 0.810782
  0.857211 0.817409
  0.930181 0.824348
  1.009362 0.831598
  1.095283 0.839158
  1.188518 0.847022
  1.289690 0.855184
  1.399474 0.863632
  1.518603 0.872351
  1.647874 0.881320
  1.788148 0.890513
  1.940363 0.899898
  2.105535 0.909433
  2.284767 0.919069
  2.479257 0.928744
  2.690302 0.938383
  2.919312 0.947897
  3.167816 0.957177
  3.437475 0.966089
  3.730088 0.974475
  4.047609 0.982139
  4.392159 0.988845
  4.766039 0.994301
  5.171745 0.998148
  5.611987 0.999937
};
\addplot[ltwo, forget plot] table {
  0.020000 0.632374
  0.021702 0.632824
  0.023550 0.633311
  0.025555 0.633838
  0.027730 0.634409
  0.030090 0.635026
  0.032652 0.635692
  0.035431 0.636413
  0.038447 0.637192
  0.041720 0.638033
  0.045272 0.638942
  0.049125 0.639922
  0.053307 0.640980
  0.057845 0.642121
  0.062769 0.643351
  0.068112 0.644675
  0.073910 0.646102
  0.080201 0.647637
  0.087028 0.649289
  0.094437 0.651063
  0.102476 0.652970
  0.111199 0.655016
  0.120664 0.657211
  0.130936 0.659563
  0.142082 0.662081
  0.154176 0.664776
  0.167301 0.667655
  0.181542 0.670731
  0.196996 0.674011
  0.213765 0.677507
  0.231961 0.681228
  0.251707 0.685185
  0.273133 0.689387
  0.296384 0.693845
  0.321613 0.698567
  0.348990 0.703565
  0.378698 0.708846
  0.410934 0.714419
  0.445915 0.720293
  0.483873 0.726476
  0.525062 0.732973
  0.569758 0.739792
  0.618258 0.746937
  0.670887 0.754414
  0.727996 0.762224
  0.789966 0.770369
  0.857211 0.778851
  0.930181 0.787666
  1.009362 0.796813
  1.095283 0.806284
  1.188518 0.816071
  1.289690 0.826163
  1.399474 0.836543
  1.518603 0.847194
  1.647874 0.858089
  1.788148 0.869199
  1.940363 0.880487
  2.105535 0.891906
  2.284767 0.903402
  2.479257 0.914908
  2.690302 0.926344
  2.919312 0.937613
  3.167816 0.948599
  3.437475 0.959161
  3.730088 0.969130
  4.047609 0.978300
  4.392159 0.986419
  4.766039 0.993179
  5.171745 0.998201
  5.611987 1.001007
};
\addplot[lthree, forget plot] table {
  0.020000 0.611712
  0.021702 0.612268
  0.023550 0.612870
  0.025555 0.613519
  0.027730 0.614221
  0.030090 0.614980
  0.032652 0.615798
  0.035431 0.616682
  0.038447 0.617635
  0.041720 0.618663
  0.045272 0.619771
  0.049125 0.620965
  0.053307 0.622250
  0.057845 0.623633
  0.062769 0.625121
  0.068112 0.626719
  0.073910 0.628436
  0.080201 0.630278
  0.087028 0.632254
  0.094437 0.634371
  0.102476 0.636637
  0.111199 0.639061
  0.120664 0.641652
  0.130936 0.644417
  0.142082 0.647366
  0.154176 0.650508
  0.167301 0.653851
  0.181542 0.657405
  0.196996 0.661178
  0.213765 0.665179
  0.231961 0.669416
  0.251707 0.673898
  0.273133 0.678634
  0.296384 0.683631
  0.321613 0.688896
  0.348990 0.694436
  0.378698 0.700259
  0.410934 0.706371
  0.445915 0.712777
  0.483873 0.719483
  0.525062 0.726493
  0.569758 0.733811
  0.618258 0.741440
  0.670887 0.749384
  0.727996 0.757642
  0.789966 0.766215
  0.857211 0.775103
  0.930181 0.784303
  1.009362 0.793810
  1.095283 0.803619
  1.188518 0.813720
  1.289690 0.824102
  1.399474 0.834750
  1.518603 0.845644
  1.647874 0.856761
  1.788148 0.868071
  1.940363 0.879538
  2.105535 0.891117
  2.284767 0.902755
  2.479257 0.914385
  2.690302 0.925929
  2.919312 0.937291
  3.167816 0.948356
  3.437475 0.958984
  3.730088 0.969007
  4.047609 0.978219
  4.392159 0.986371
  4.766039 0.993155
  5.171745 0.998192
  5.611987 1.001004
};
\addplot[lcrit] table {
  0.020000 0.548844
  0.021702 0.550524
  0.023550 0.552273
  0.025555 0.554096
  0.027730 0.555995
  0.030090 0.557973
  0.032652 0.560034
  0.035431 0.562180
  0.038447 0.564416
  0.041720 0.566745
  0.045272 0.569171
  0.049125 0.571698
  0.053307 0.574329
  0.057845 0.577070
  0.062769 0.579925
  0.068112 0.582898
  0.073910 0.585994
  0.080201 0.589218
  0.087028 0.592576
  0.094437 0.596071
  0.102476 0.599710
  0.111199 0.603499
  0.120664 0.607443
  0.130936 0.611548
  0.142082 0.615820
  0.154176 0.620266
  0.167301 0.624892
  0.181542 0.629705
  0.196996 0.634711
  0.213765 0.639917
  0.231961 0.645331
  0.251707 0.650958
  0.273133 0.656807
  0.296384 0.662885
  0.321613 0.669198
  0.348990 0.675755
  0.378698 0.682561
  0.410934 0.689623
  0.445915 0.696949
  0.483873 0.704545
  0.525062 0.712416
  0.569758 0.720569
  0.618258 0.729007
  0.670887 0.737735
  0.727996 0.746757
  0.789966 0.756073
  0.857211 0.765685
  0.930181 0.775591
  1.009362 0.785790
  1.095283 0.796274
};
\addplot[pts, forget plot] table {
  0.030000 0.582580
  0.044738 0.592305
  0.066717 0.604298
  0.099493 0.619030
  0.148370 0.637082
  0.221261 0.659147
  0.329960 0.686009
  0.492059 0.718496
  0.733793 0.757372
  1.094285 0.803093
  1.631875 0.855297
  2.433568 0.911715
  3.629110 0.965717
  5.411987 1.000064
};
\end{axis}
\begin{axis}[name=pc, at={(pb.east)}, anchor=west, xshift=3.7cm, xmin=0, xmax=0.2361, ymin=0.6291, ymax=0.8142, xlabel={impurity charge $q$}, ylabel={$\Delta_{1+q,1}/q$}, title={(c)\ \ $G=5$}, yticklabel style={/pgf/number format/precision=2}, xticklabel style={/pgf/number format/fixed}, xtick distance=0.05, ytick distance=0.04]
\addplot[lone] table {
  0.000000 0.802796
  0.002653 0.802796
  0.005306 0.802796
  0.007959 0.802796
  0.010612 0.802796
  0.013264 0.802796
  0.015917 0.802796
  0.018570 0.802796
  0.021223 0.802796
  0.023876 0.802796
  0.026529 0.802796
  0.029182 0.802796
  0.031835 0.802796
  0.034487 0.802796
  0.037140 0.802796
  0.039793 0.802796
  0.042446 0.802796
  0.045099 0.802796
  0.047752 0.802796
  0.050405 0.802796
  0.053058 0.802796
  0.055710 0.802796
  0.058363 0.802796
  0.061016 0.802796
  0.063669 0.802796
  0.066322 0.802796
  0.068975 0.802796
  0.071628 0.802796
  0.074281 0.802796
  0.076933 0.802796
  0.079586 0.802796
  0.082239 0.802796
  0.084892 0.802796
  0.087545 0.802796
  0.090198 0.802796
  0.092851 0.802796
  0.095504 0.802796
  0.098156 0.802796
  0.100809 0.802796
  0.103462 0.802796
  0.106115 0.802796
  0.108768 0.802796
  0.111421 0.802796
  0.114074 0.802796
  0.116727 0.802796
  0.119379 0.802796
  0.122032 0.802796
  0.124685 0.802796
  0.127338 0.802796
  0.129991 0.802796
  0.132644 0.802796
  0.135297 0.802796
  0.137950 0.802796
  0.140603 0.802796
  0.143255 0.802796
  0.145908 0.802796
  0.148561 0.802796
  0.151214 0.802796
  0.153867 0.802796
  0.156520 0.802796
  0.159173 0.802796
  0.161826 0.802796
  0.164478 0.802796
  0.167131 0.802796
  0.169784 0.802796
  0.172437 0.802796
  0.175090 0.802796
  0.177743 0.802796
  0.180396 0.802796
  0.183049 0.802796
  0.185701 0.802796
  0.188354 0.802796
  0.191007 0.802796
  0.193660 0.802796
  0.196313 0.802796
  0.198966 0.802796
  0.201619 0.802796
  0.204272 0.802796
  0.206924 0.802796
  0.209577 0.802796
  0.212230 0.802796
  0.214883 0.802796
  0.217536 0.802796
  0.220189 0.802796
  0.222842 0.802796
  0.225495 0.802796
  0.228147 0.802796
  0.230800 0.802796
  0.233453 0.802796
  0.236106 0.802796
};
\addplot[ltwo] table {
  0.000000 0.802796
  0.002653 0.801663
  0.005306 0.800529
  0.007959 0.799396
  0.010612 0.798262
  0.013264 0.797128
  0.015917 0.795995
  0.018570 0.794861
  0.021223 0.793727
  0.023876 0.792594
  0.026529 0.791460
  0.029182 0.790327
  0.031835 0.789193
  0.034487 0.788059
  0.037140 0.786926
  0.039793 0.785792
  0.042446 0.784658
  0.045099 0.783525
  0.047752 0.782391
  0.050405 0.781258
  0.053058 0.780124
  0.055710 0.778990
  0.058363 0.777857
  0.061016 0.776723
  0.063669 0.775590
  0.066322 0.774456
  0.068975 0.773322
  0.071628 0.772189
  0.074281 0.771055
  0.076933 0.769921
  0.079586 0.768788
  0.082239 0.767654
  0.084892 0.766521
  0.087545 0.765387
  0.090198 0.764253
  0.092851 0.763120
  0.095504 0.761986
  0.098156 0.760852
  0.100809 0.759719
  0.103462 0.758585
  0.106115 0.757452
  0.108768 0.756318
  0.111421 0.755184
  0.114074 0.754051
  0.116727 0.752917
  0.119379 0.751783
  0.122032 0.750650
  0.124685 0.749516
  0.127338 0.748383
  0.129991 0.747249
  0.132644 0.746115
  0.135297 0.744982
  0.137950 0.743848
  0.140603 0.742715
  0.143255 0.741581
  0.145908 0.740447
  0.148561 0.739314
  0.151214 0.738180
  0.153867 0.737046
  0.156520 0.735913
  0.159173 0.734779
  0.161826 0.733646
  0.164478 0.732512
  0.167131 0.731378
  0.169784 0.730245
  0.172437 0.729111
  0.175090 0.727977
  0.177743 0.726844
  0.180396 0.725710
  0.183049 0.724577
  0.185701 0.723443
  0.188354 0.722309
  0.191007 0.721176
  0.193660 0.720042
  0.196313 0.718909
  0.198966 0.717775
  0.201619 0.716641
  0.204272 0.715508
  0.206924 0.714374
  0.209577 0.713240
  0.212230 0.712107
  0.214883 0.710973
  0.217536 0.709840
  0.220189 0.708706
  0.222842 0.707572
  0.225495 0.706439
  0.228147 0.705305
  0.230800 0.704171
  0.233453 0.703038
  0.236106 0.701904
};
\addplot[lthree] table {
  0.000000 0.802796
  0.002653 0.801659
  0.005306 0.800516
  0.007959 0.799366
  0.010612 0.798209
  0.013264 0.797046
  0.015917 0.795876
  0.018570 0.794699
  0.021223 0.793516
  0.023876 0.792326
  0.026529 0.791129
  0.029182 0.789926
  0.031835 0.788716
  0.034487 0.787500
  0.037140 0.786277
  0.039793 0.785048
  0.042446 0.783811
  0.045099 0.782569
  0.047752 0.781319
  0.050405 0.780063
  0.053058 0.778800
  0.055710 0.777531
  0.058363 0.776255
  0.061016 0.774973
  0.063669 0.773684
  0.066322 0.772388
  0.068975 0.771085
  0.071628 0.769776
  0.074281 0.768461
  0.076933 0.767139
  0.079586 0.765810
  0.082239 0.764474
  0.084892 0.763132
  0.087545 0.761783
  0.090198 0.760428
  0.092851 0.759066
  0.095504 0.757698
  0.098156 0.756322
  0.100809 0.754941
  0.103462 0.753552
  0.106115 0.752157
  0.108768 0.750756
  0.111421 0.749347
  0.114074 0.747932
  0.116727 0.746511
  0.119379 0.745083
  0.122032 0.743648
  0.124685 0.742207
  0.127338 0.740759
  0.129991 0.739304
  0.132644 0.737843
  0.135297 0.736375
  0.137950 0.734901
  0.140603 0.733420
  0.143255 0.731932
  0.145908 0.730438
  0.148561 0.728937
  0.151214 0.727429
  0.153867 0.725915
  0.156520 0.724394
  0.159173 0.722867
  0.161826 0.721333
  0.164478 0.719792
  0.167131 0.718245
  0.169784 0.716691
  0.172437 0.715131
  0.175090 0.713563
  0.177743 0.711990
  0.180396 0.710409
  0.183049 0.708822
  0.185701 0.707229
  0.188354 0.705629
  0.191007 0.704022
  0.193660 0.702408
  0.196313 0.700788
  0.198966 0.699162
  0.201619 0.697528
  0.204272 0.695889
  0.206924 0.694242
  0.209577 0.692589
  0.212230 0.690929
  0.214883 0.689263
  0.217536 0.687590
  0.220189 0.685910
  0.222842 0.684224
  0.225495 0.682531
  0.228147 0.680832
  0.230800 0.679126
  0.233453 0.677413
  0.236106 0.675694
};
\addplot[pts] table {
  0.023611 0.792433
  0.047221 0.781466
  0.070832 0.769795
  0.094442 0.757286
  0.118053 0.743756
  0.141664 0.728938
  0.165274 0.712422
  0.188885 0.693506
  0.212495 0.670794
  0.236106 0.640476
};
\end{axis}
\begin{axis}[name=pf, at={(pe.east)}, anchor=west, xshift=3.7cm, xmode=log, log basis x=10, x dir=reverse, xmin=0.020, xmax=5.136, ymin=0.500, ymax=1.020, ytick distance=.1, xlabel={distance from threshold, $\frac{2\pi}{1+q}-G$}, ylabel={$\Delta_{1+q,1}/q$}, title={(f)\ \ $q=0.2$}, yticklabel style={/pgf/number format/precision=1}]
\addplot[lone, forget plot] table {
  0.020000 0.778770
  0.021675 0.778968
  0.023489 0.779183
  0.025456 0.779415
  0.027588 0.779667
  0.029898 0.779939
  0.032401 0.780234
  0.035114 0.780552
  0.038054 0.780897
  0.041241 0.781270
  0.044694 0.781674
  0.048436 0.782110
  0.052492 0.782582
  0.056887 0.783092
  0.061650 0.783643
  0.066812 0.784238
  0.072406 0.784881
  0.078469 0.785576
  0.085039 0.786326
  0.092160 0.787135
  0.099876 0.788009
  0.108239 0.788951
  0.117302 0.789967
  0.127124 0.791061
  0.137768 0.792241
  0.149304 0.793511
  0.161805 0.794878
  0.175354 0.796349
  0.190036 0.797930
  0.205948 0.799629
  0.223192 0.801454
  0.241881 0.803412
  0.262134 0.805511
  0.284083 0.807761
  0.307869 0.810169
  0.333647 0.812745
  0.361584 0.815498
  0.391860 0.818438
  0.424671 0.821572
  0.460229 0.824912
  0.498765 0.828465
  0.540527 0.832240
  0.585787 0.836247
  0.634835 0.840493
  0.687991 0.844986
  0.745597 0.849732
  0.808027 0.854737
  0.875684 0.860005
  0.949007 0.865539
  1.028468 0.871340
  1.114583 0.877406
  1.207909 0.883733
  1.309049 0.890316
  1.418657 0.897142
  1.537444 0.904197
  1.666176 0.911461
  1.805687 0.918909
  1.956880 0.926508
  2.120732 0.934216
  2.298304 0.941984
  2.490744 0.949750
  2.699298 0.957440
  2.925314 0.964961
  3.170254 0.972205
  3.435704 0.979037
  3.723380 0.985295
  4.035144 0.990783
  4.373012 0.995262
  4.739170 0.998434
  5.135988 0.999937
};
\addplot[ltwo, forget plot] table {
  0.020000 0.678052
  0.021675 0.678385
  0.023489 0.678745
  0.025456 0.679135
  0.027588 0.679557
  0.029898 0.680014
  0.032401 0.680507
  0.035114 0.681041
  0.038054 0.681617
  0.041241 0.682241
  0.044694 0.682914
  0.048436 0.683642
  0.052492 0.684428
  0.056887 0.685276
  0.061650 0.686192
  0.066812 0.687180
  0.072406 0.688246
  0.078469 0.689395
  0.085039 0.690634
  0.092160 0.691969
  0.099876 0.693406
  0.108239 0.694954
  0.117302 0.696618
  0.127124 0.698408
  0.137768 0.700332
  0.149304 0.702398
  0.161805 0.704615
  0.175354 0.706993
  0.190036 0.709542
  0.205948 0.712271
  0.223192 0.715191
  0.241881 0.718313
  0.262134 0.721647
  0.284083 0.725204
  0.307869 0.728995
  0.333647 0.733032
  0.361584 0.737325
  0.391860 0.741885
  0.424671 0.746723
  0.460229 0.751848
  0.498765 0.757271
  0.540527 0.762999
  0.585787 0.769043
  0.634835 0.775408
  0.687991 0.782100
  0.745597 0.789125
  0.808027 0.796486
  0.875684 0.804183
  0.949007 0.812217
  1.028468 0.820584
  1.114583 0.829278
  1.207909 0.838290
  1.309049 0.847607
  1.418657 0.857213
  1.537444 0.867085
  1.666176 0.877197
  1.805687 0.887514
  1.956880 0.897995
  2.120732 0.908589
  2.298304 0.919236
  2.490744 0.929863
  2.699298 0.940381
  2.925314 0.950685
  3.170254 0.960649
  3.435704 0.970120
  3.723380 0.978915
  4.035144 0.986811
  4.373012 0.993538
  4.739170 0.998764
  5.135988 1.002077
};
\addplot[lthree, forget plot] table {
  0.020000 0.650706
  0.021675 0.651124
  0.023489 0.651576
  0.025456 0.652065
  0.027588 0.652594
  0.029898 0.653165
  0.032401 0.653782
  0.035114 0.654449
  0.038054 0.655169
  0.041241 0.655946
  0.044694 0.656785
  0.048436 0.657690
  0.052492 0.658667
  0.056887 0.659720
  0.061650 0.660855
  0.066812 0.662078
  0.072406 0.663395
  0.078469 0.664812
  0.085039 0.666337
  0.092160 0.667977
  0.099876 0.669739
  0.108239 0.671631
  0.117302 0.673662
  0.127124 0.675840
  0.137768 0.678174
  0.149304 0.680673
  0.161805 0.683347
  0.175354 0.686206
  0.190036 0.689259
  0.205948 0.692516
  0.223192 0.695988
  0.241881 0.699684
  0.262134 0.703615
  0.284083 0.707791
  0.307869 0.712221
  0.333647 0.716916
  0.361584 0.721884
  0.391860 0.727134
  0.424671 0.732675
  0.460229 0.738513
  0.498765 0.744657
  0.540527 0.751111
  0.585787 0.757882
  0.634835 0.764972
  0.687991 0.772385
  0.745597 0.780122
  0.808027 0.788183
  0.875684 0.796565
  0.949007 0.805265
  1.028468 0.814277
  1.114583 0.823591
  1.207909 0.833196
  1.309049 0.843078
  1.418657 0.853217
  1.537444 0.863590
  1.666176 0.874168
  1.805687 0.884917
  1.956880 0.895795
  2.120732 0.906750
  2.298304 0.917724
  2.490744 0.928641
  2.699298 0.939417
  2.925314 0.949945
  3.170254 0.960101
  3.435704 0.969733
  3.723380 0.978658
  4.035144 0.986656
  4.373012 0.993457
  4.739170 0.998730
  5.135988 1.002064
};
\addplot[lcrit] table {
  0.020000 0.553399
  0.021675 0.555121
  0.023489 0.556913
  0.025456 0.558779
  0.027588 0.560721
  0.029898 0.562742
  0.032401 0.564846
  0.035114 0.567036
  0.038054 0.569316
  0.041241 0.571688
  0.044694 0.574157
  0.048436 0.576727
  0.052492 0.579402
  0.056887 0.582186
  0.061650 0.585082
  0.066812 0.588096
  0.072406 0.591233
  0.078469 0.594496
  0.085039 0.597891
  0.092160 0.601423
  0.099876 0.605098
  0.108239 0.608920
  0.117302 0.612895
  0.127124 0.617029
  0.137768 0.621328
  0.149304 0.625798
  0.161805 0.630445
  0.175354 0.635275
  0.190036 0.640295
  0.205948 0.645512
  0.223192 0.650931
  0.241881 0.656560
  0.262134 0.662406
  0.284083 0.668475
  0.307869 0.674774
  0.333647 0.681310
  0.361584 0.688089
  0.391860 0.695118
  0.424671 0.702402
  0.460229 0.709949
  0.498765 0.717763
  0.540527 0.725849
  0.585787 0.734212
  0.634835 0.742856
};
\addplot[pts, forget plot] table {
  0.030000 0.605884
  0.044422 0.614859
  0.065778 0.626042
  0.097401 0.639840
  0.144227 0.656772
  0.213563 0.677471
  0.316233 0.702667
  0.468261 0.733141
  0.693377 0.769614
  1.026716 0.812530
  1.520306 0.861589
  2.251190 0.914770
  3.333443 0.966172
  4.935988 1.000689
};
\end{axis}
\end{tikzpicture}


==> ims/large_rapidity_energies_3panel_tikz_v13.tex <==

\definecolor{cmax}{HTML}{7A7A7A}\definecolor{cnum}{HTML}{1F5FB4}%
\definecolor{cend}{HTML}{C0392B}\definecolor{cstep}{HTML}{D35400}\definecolor{cpert}{HTML}{2E8B57}%
\begin{tikzpicture}[
  mpldash/.style={line width=#1pt, dash pattern=on {3.7*#1}pt off {1.6*#1}pt},
  mpldashdot/.style={line width=#1pt, dash pattern=on {6.4*#1}pt off {1.6*#1}pt on {1*#1}pt off {1.6*#1}pt},
  mpldot/.style={line width=#1pt, dash pattern=on {1*#1}pt off {1.65*#1}pt}]
\pgfplotsset{every axis/.append style={scale only axis, height=10.2cm, width=13.5cm, clip mode=individual,
  tick align=outside, tick pos=left, major tick length=3.5pt, every tick/.style={black, line width=0.8pt},
  axis line style={line width=0.8pt}, grid=major, grid style={black!8, line width=0.8pt},
  tick label style={font=\fontsize{16}{16}\selectfont}, label style={font=\fontsize{22}{16}\selectfont}, title style={font=\fontsize{24}{16}\selectfont},
  legend style={draw=none, fill=none, font=\fontsize{14}{16}\selectfont, row sep=1.5pt, cells={anchor=west}}, legend cell align=left,
  legend image code/.code={\draw[##1] (0cm,0cm) -- (0.36cm,0cm) (0.72cm,0cm) -- (0.36cm,0cm);
                           \draw[##1, solid] plot coordinates {(0.36cm,0cm)};},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}}}
% ---------------- (a) q = 0 ----------------
\begin{axis}[name=pa, xmin=0, xmax=40, ymin=0, ymax=2.0, xtick={0,5,...,40}, ytick={0,0.25,...,2.0},
  xlabel={rapidity $\eta$}, ylabel={$\Gamma_{1+q,1}(\pi-i\eta)$ per unit $Q$}, title={(a)\ \ $q=0$},
  legend style={at={(0.98,0.02)}, anchor=south east}]
\addplot[cmax, line width=1.8pt, domain=0.01:7.9, samples=100] {0.126651*(x/tanh(x)-1)};
\addlegendentry{Maxwell ($\rho=0$)}
\addplot[cmax, mpldot=1.0, domain=7.9:40, samples=150, forget plot, restrict y to domain=-1:3] {0.126651*(x/tanh(x)-1)};
\addplot[cnum, line width=2pt, mark=*, mark size=1.75pt, mark options={solid}] table {
  7.95 0.88007
  8.05 0.89228
  8.2 0.91008
  8.4 0.93287
  8.7 0.96515
  9 0.99528
  9.5 1.04118
  10 1.08228
  11 1.15239
  12 1.20955
  13 1.25673
  14 1.29614
  15 1.32942
  16.5 1.37048
  18 1.40351
  19.5 1.43055
  21 1.45303
  22.5 1.47197
  24 1.48812
  26 1.50623
  28 1.52130
  30 1.53400
  33 1.54966
  36 1.56226
  40 1.57561
};
\addlegendentry{Numerical saddle}
\addplot[cnum, only marks, mark=*, mark size=1.75pt, forget plot] table {
  0.05 0.00011
  1 0.03965
  2 0.13610
  3 0.25519
  4 0.38029
  5 0.50666
  6 0.63326
  7 0.75991
};
\addplot[cnum, mpldash=1.2, domain=0.3:40, samples=300, restrict y to domain=-12:3] {1.68471-3.566790/x};
\addlegendentry{Analytic large-$\eta$}
\addplot[cend, mpldashdot=1.2, domain=0:40] {1.68471};
\addlegendentry{Endpoint $2\Delta_{10}$, numerical}
\draw[black, mpldot=0.8] (axis cs:7.9,0) -- (axis cs:7.9,2);
\node[anchor=base west, font=\fontsize{16}{16}\selectfont, inner sep=0pt] at (axis cs:8.3,0.06) {$\eta_c$};
\end{axis}
% ---------------- (b) q = 0.1 ----------------
\begin{axis}[name=pb, at={(pa.south east)}, anchor=south west, xshift=3.4cm, xmin=0, xmax=40, ymin=0, ymax=2.0,
  xtick={0,5,...,40}, ytick={0,0.25,...,2.0},
  xlabel={rapidity $\eta$}, ylabel={$\Gamma_{1+q,1}(\pi-i\eta)$ per unit $Q$}, title={(b)\ \ $q=0.1$},
  legend style={at={(0.98,0.02)}, anchor=south east}]
\addplot[cpert, mpldot=1.8, domain=0.01:25, samples=250, restrict y to domain=-1:3]
  {(1+0.1)*0.126651*(x/tanh(x)-1)+0.1*(1-0.0053469*(2*pi^2+x*(pi^2+x^2)/tanh(x)))};
\addlegendentry{Small $G$ at $\mathcal{O}(q)$}
\addplot[cnum, line width=2pt, mark=*, mark size=1.75pt, mark options={solid}] table {
  0.05 0.07559
  0.5 0.08625
  1 0.11660
  1.5 0.16146
  2 0.21554
  3 0.33615
  4 0.46188
  5 0.58846
  6 0.71508
  6.5 0.77839
  7 0.84169
  7.3 0.87967
  7.6 0.91752
  7.8 0.94228
  8 0.96613
  8.2 0.98900
  8.5 1.02135
  9 1.07057
  9.5 1.11452
  10 1.15395
  11 1.22113
  12 1.27588
  13 1.32111
  14 1.35900
  15 1.39101
  16.5 1.43046
  18 1.46231
  20 1.49608
  22 1.52261
  24 1.54412
  26 1.56161
  28 1.57628
  30 1.58864
  33 1.60387
  36 1.61621
  40 1.62926
};
\addlegendentry{Numerical saddle}
\addplot[cnum, mpldash=1.2, domain=0.3:40, samples=300, restrict y to domain=-12:3] {1.73266-3.495293/x};
\addlegendentry{Analytic large-$\eta$}
\addplot[cend, mpldashdot=1.2, domain=0:40] {1.73266};
\addlegendentry{Endpoint $\Delta_{(1+q)0}+\Delta_{01}$, numerical}
\draw[black, mpldot=0.8] (axis cs:7.9,0) -- (axis cs:7.9,2);
\node[anchor=base west, font=\fontsize{16}{16}\selectfont, inner sep=0pt] at (axis cs:8.3,0.06) {$\eta_c$};
\draw[cpert, mpldot=0.8] (axis cs:4.915,0) -- (axis cs:4.915,2);
\node[cpert, anchor=base east, font=\fontsize{16}{16}\selectfont, inner sep=0pt] at (axis cs:4.515,0.06) {$\eta_*$};
\end{axis}
% ---------------- (c) q = 0.1, finite Q ----------------
\begin{axis}[at={(pb.south east)}, anchor=south west, xshift=3.4cm, xmin=10, xmax=131.33, ymin=1.27, ymax=1.76,
  xtick={20,40,...,120}, ytick={1.30,1.35,...,1.76},
  xlabel={rapidity $\eta$}, ylabel={$\Gamma_{1+q,1}(\pi-i\eta)$ per unit $Q$}, title={(c)\ \ $q=0.1$, large $\eta$, finite $Q$},
  legend style={at={(0.5,0.008)}, anchor=south, fill=white}]
\addplot[cstep, line width=2.4pt] table {
  10.000 1.38394
  11.674 1.43695
  15.010 1.50454
  21.013 1.57298
  35.022 1.64395
  105.067 1.73266
  131.334 1.73266
};
\addlegendentry{Analytic large-$\eta$, integer $\mathfrak{Q}=Q\,q_s$ ($Q=10$)}
\addplot[cnum, mpldash=1.4, domain=10:131.33, samples=200] {1.73266-3.495293/x};
\addlegendentry{Analytic large-$\eta$, continuous charge}
\addplot[cend, mpldashdot=1.2, domain=10:131.33] {1.73266};
\addlegendentry{Endpoint $\Delta_{(1+q)0}+\Delta_{01}$, numerical}
\draw[black, mpldot=0.8] (axis cs:105.07,1.27) -- (axis cs:105.07,1.76);
\node[anchor=base west, font=\fontsize{16}{16}\selectfont, inner sep=0pt] at (axis cs:106.57,1.47) {$\eta_s$};
\node[cstep, anchor=north, font=\fontsize{16}{16}\selectfont, inner sep=1pt] at (axis cs:118.20,1.7273) {$\mathfrak{Q}=0$};
\node[cstep, anchor=south east, font=\fontsize{16}{16}\selectfont, inner sep=1pt] at (axis cs:68.79,1.6950) {$\mathfrak{Q}=1$};
\node[cstep, anchor=south east, font=\fontsize{16}{16}\selectfont, inner sep=1pt] at (axis cs:34.12,1.6486) {$\mathfrak{Q}=2$};
\end{axis}
\end{tikzpicture}


==> ims/level_collision_tikz_v1.tex <==

\definecolor{carm}{HTML}{1F5FB4}\definecolor{carmb}{HTML}{2E9E6B}\definecolor{cim}{HTML}{C0392B}\definecolor{cone}{HTML}{0072B2}\definecolor{ctwo}{HTML}{7B2CBF}\definecolor{cthree}{HTML}{D55E00}%
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={scale only axis, height=9cm, width=12.5cm, tick align=outside, tick pos=left, major tick length=3.5pt, grid=major, grid style={black!8, line width=.6pt}, axis line style={line width=.7pt},
  tick label style={font=\fontsize{15}{15}\selectfont}, label style={font=\fontsize{18}{18}\selectfont}, title style={font=\fontsize{19}{19}\selectfont},
  legend style={draw=none, fill=white, fill opacity=.9, text opacity=1, font=\fontsize{14}{16}\selectfont, row sep=1.5pt, cells={anchor=west}}, legend cell align=left,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill}, scaled y ticks=false}}
\begin{axis}[name=pa, title={(a)\ \ $q=0$}, xmin=7.5, xmax=8.4, ymin=-.065, ymax=.065, xtick={7.6,7.8,...,8.4}, ytick={-.06,-.04,...,.06},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill}, xlabel={rapidity $\eta$}, ylabel={level at $G=5$},
  legend style={at={(.5,.02)}, anchor=south}]
\draw[black, line width=.5pt] (axis cs:7.5,0) -- (axis cs:8.4,0);
\addplot[carm, line width=1.8pt] table {
  7.50000 0.051732
  7.51345 0.050000
  7.52691 0.048267
  7.54036 0.046532
  7.55381 0.044794
  7.56726 0.043054
  7.58072 0.041310
  7.59417 0.039563
  7.60762 0.037813
  7.62108 0.036057
  7.63453 0.034297
  7.64798 0.032531
  7.66143 0.030758
  7.67489 0.028976
  7.68834 0.027185
  7.70179 0.025381
  7.71525 0.023563
  7.72870 0.021727
  7.74215 0.019866
  7.75560 0.017975
  7.76906 0.016043
  7.78251 0.014051
  7.79596 0.011971
  7.80942 0.009746
  7.82287 0.007244
  7.82338 0.007139
  7.82389 0.007033
  7.82441 0.006927
  7.82492 0.006819
  7.82543 0.006710
  7.82595 0.006600
  7.82646 0.006489
  7.82697 0.006377
  7.82748 0.006263
  7.82800 0.006148
  7.82851 0.006031
  7.82902 0.005913
  7.82954 0.005793
  7.83005 0.005671
  7.83056 0.005547
  7.83107 0.005422
  7.83159 0.005294
  7.83210 0.005163
  7.83261 0.005031
  7.83313 0.004895
  7.83364 0.004757
  7.83415 0.004615
  7.83466 0.004470
  7.83518 0.004320
  7.83569 0.004167
  7.83620 0.004009
  7.83671 0.003845
  7.83723 0.003675
  7.83774 0.003498
  7.83825 0.003313
  7.83877 0.003118
  7.83928 0.002912
  7.83979 0.002691
  7.84030 0.002453
  7.84082 0.002191
  7.84133 0.001894
  7.84184 0.001545
  7.84236 0.001093
  7.84287 0.000096
};
\addlegendentry{$\mathrm{Re}\,C_0$}
\addplot[carmb, line width=1.8pt] table {
  7.50000 -0.051732
  7.51345 -0.050000
  7.52691 -0.048267
  7.54036 -0.046532
  7.55381 -0.044794
  7.56726 -0.043054
  7.58072 -0.041310
  7.59417 -0.039563
  7.60762 -0.037813
  7.62108 -0.036057
  7.63453 -0.034297
  7.64798 -0.032531
  7.66143 -0.030758
  7.67489 -0.028976
  7.68834 -0.027185
  7.70179 -0.025381
  7.71525 -0.023563
  7.72870 -0.021727
  7.74215 -0.019866
  7.75560 -0.017975
  7.76906 -0.016043
  7.78251 -0.014051
  7.79596 -0.011971
  7.80942 -0.009746
  7.82287 -0.007244
  7.82338 -0.007139
  7.82389 -0.007033
  7.82441 -0.006927
  7.82492 -0.006819
  7.82543 -0.006710
  7.82595 -0.006600
  7.82646 -0.006489
  7.82697 -0.006377
  7.82748 -0.006263
  7.82800 -0.006148
  7.82851 -0.006031
  7.82902 -0.005913
  7.82954 -0.005793
  7.83005 -0.005671
  7.83056 -0.005547
  7.83107 -0.005422
  7.83159 -0.005294
  7.83210 -0.005163
  7.83261 -0.005031
  7.83313 -0.004895
  7.83364 -0.004757
  7.83415 -0.004615
  7.83466 -0.004470
  7.83518 -0.004320
  7.83569 -0.004167
  7.83620 -0.004009
  7.83671 -0.003845
  7.83723 -0.003675
  7.83774 -0.003498
  7.83825 -0.003313
  7.83877 -0.003118
  7.83928 -0.002912
  7.83979 -0.002691
  7.84030 -0.002453
  7.84082 -0.002191
  7.84133 -0.001894
  7.84184 -0.001545
  7.84236 -0.001093
  7.84287 -0.000096
};
\addlegendentry{mirror, $-\mathrm{Re}\,C_0$}
\addplot[carm, line width=1.8pt, forget plot] table {
  7.98626 -0.000000
  7.98677 -0.001082
  7.98729 -0.001538
  7.98780 -0.001888
  7.98831 -0.002185
  7.98883 -0.002448
  7.98934 -0.002687
  7.98985 -0.002908
  7.99036 -0.003114
  7.99088 -0.003309
  7.99139 -0.003495
  7.99190 -0.003672
  7.99242 -0.003842
  7.99293 -0.004006
  7.99344 -0.004164
  7.99395 -0.004318
  7.99447 -0.004467
  7.99498 -0.004612
  7.99549 -0.004754
  7.99601 -0.004893
  7.99652 -0.005028
  7.99703 -0.005161
  7.99754 -0.005291
  7.99806 -0.005419
  7.99857 -0.005545
  7.99908 -0.005669
  7.99960 -0.005790
  8.00011 -0.005910
  8.00062 -0.006029
  8.00113 -0.006146
  8.00165 -0.006261
  8.00216 -0.006375
  8.00267 -0.006487
  8.00318 -0.006598
  8.00370 -0.006708
  8.00421 -0.006817
  8.00472 -0.006925
  8.00524 -0.007031
  8.00575 -0.007137
  8.00626 -0.007242
  8.02267 -0.010250
  8.03907 -0.012896
  8.05548 -0.015369
  8.07188 -0.017742
  8.08829 -0.020049
  8.10470 -0.022311
  8.12110 -0.024541
  8.13751 -0.026746
  8.15391 -0.028933
  8.17032 -0.031105
  8.18673 -0.033265
  8.20313 -0.035415
  8.21954 -0.037557
  8.23594 -0.039693
  8.25235 -0.041823
  8.26875 -0.043948
  8.28516 -0.046068
  8.30157 -0.048185
  8.31797 -0.050299
  8.33438 -0.052410
  8.35078 -0.054519
  8.36719 -0.056625
  8.38359 -0.058730
  8.40000 -0.060833
};
\addplot[carmb, line width=1.8pt, forget plot] table {
  7.98626 0.000000
  7.98677 0.001082
  7.98729 0.001538
  7.98780 0.001888
  7.98831 0.002185
  7.98883 0.002448
  7.98934 0.002687
  7.98985 0.002908
  7.99036 0.003114
  7.99088 0.003309
  7.99139 0.003495
  7.99190 0.003672
  7.99242 0.003842
  7.99293 0.004006
  7.99344 0.004164
  7.99395 0.004318
  7.99447 0.004467
  7.99498 0.004612
  7.99549 0.004754
  7.99601 0.004893
  7.99652 0.005028
  7.99703 0.005161
  7.99754 0.005291
  7.99806 0.005419
  7.99857 0.005545
  7.99908 0.005669
  7.99960 0.005790
  8.00011 0.005910
  8.00062 0.006029
  8.00113 0.006146
  8.00165 0.006261
  8.00216 0.006375
  8.00267 0.006487
  8.00318 0.006598
  8.00370 0.006708
  8.00421 0.006817
  8.00472 0.006925
  8.00524 0.007031
  8.00575 0.007137
  8.00626 0.007242
  8.02267 0.010250
  8.03907 0.012896
  8.05548 0.015369
  8.07188 0.017742
  8.08829 0.020049
  8.10470 0.022311
  8.12110 0.024541
  8.13751 0.026746
  8.15391 0.028933
  8.17032 0.031105
  8.18673 0.033265
  8.20313 0.035415
  8.21954 0.037557
  8.23594 0.039693
  8.25235 0.041823
  8.26875 0.043948
  8.28516 0.046068
  8.30157 0.048185
  8.31797 0.050299
  8.33438 0.052410
  8.35078 0.054519
  8.36719 0.056625
  8.38359 0.058730
  8.40000 0.060833
};
\addplot[cim, line width=1.8pt] table {
  7.84287 0.000000
  7.84291 0.000306
  7.84305 0.000633
  7.84327 0.000955
  7.84358 0.001275
  7.84398 0.001592
  7.84447 0.001907
  7.84505 0.002220
  7.84571 0.002529
  7.84646 0.002836
  7.84729 0.003139
  7.84821 0.003438
  7.84921 0.003733
  7.85029 0.004023
  7.85145 0.004308
  7.85269 0.004587
  7.85400 0.004861
  7.85539 0.005129
  7.85686 0.005390
  7.85840 0.005645
  7.86001 0.005893
  7.86168 0.006133
  7.86342 0.006366
  7.86523 0.006591
  7.86709 0.006807
  7.86902 0.007015
  7.87100 0.007214
  7.87304 0.007405
  7.87513 0.007586
  7.87727 0.007757
  7.87945 0.007919
  7.88168 0.008072
  7.88395 0.008214
  7.88625 0.008345
  7.88860 0.008467
  7.89097 0.008578
  7.89337 0.008678
  7.89581 0.008767
  7.89826 0.008846
  7.90073 0.008913
  7.90322 0.008969
  7.90573 0.009015
  7.90825 0.009049
  7.91077 0.009071
  7.91330 0.009083
  7.91583 0.009083
  7.91836 0.009071
  7.92088 0.009049
  7.92340 0.009015
  7.92591 0.008970
  7.92840 0.008913
  7.93087 0.008846
  7.93333 0.008768
  7.93576 0.008678
  7.93816 0.008578
  7.94053 0.008467
  7.94288 0.008346
  7.94518 0.008214
  7.94745 0.008072
  7.94968 0.007920
  7.95186 0.007758
  7.95400 0.007587
  7.95609 0.007406
  7.95813 0.007215
  7.96011 0.007016
  7.96204 0.006808
  7.96390 0.006592
  7.96571 0.006367
  7.96745 0.006135
  7.96912 0.005894
  7.97073 0.005647
  7.97227 0.005392
  7.97374 0.005131
  7.97513 0.004863
  7.97644 0.004589
  7.97768 0.004310
  7.97884 0.004025
  7.97993 0.003735
  7.98092 0.003441
  7.98184 0.003142
  7.98267 0.002840
  7.98342 0.002534
  7.98408 0.002225
  7.98466 0.001913
  7.98515 0.001599
  7.98555 0.001284
  7.98586 0.000967
  7.98608 0.000651
  7.98622 0.000341
  7.98626 0.000116
};
\addlegendentry{$|\mathrm{Im}\,C_0|$}
\addplot[carm, only marks, mark=*, mark size=1.5pt, forget plot] table {
  7.50000 0.051732
  7.55000 0.045287
  7.60000 0.038805
  7.65000 0.032265
  7.70000 0.025622
  7.75000 0.018768
  7.80000 0.011322
  7.81000 0.009644
  7.82000 0.007813
  7.83000 0.005682
  7.84000 0.002597
};
\addplot[carmb, only marks, mark=*, mark size=1.5pt, forget plot] table {
  7.50000 -0.051732
  7.55000 -0.045287
  7.60000 -0.038805
  7.65000 -0.032265
  7.70000 -0.025622
  7.75000 -0.018768
  7.80000 -0.011322
  7.81000 -0.009644
  7.82000 -0.007813
  7.83000 -0.005682
  7.84000 -0.002597
};
\addplot[carm, only marks, mark=*, mark size=1.5pt, forget plot] table {
  7.99000 -0.002969
  8.00000 -0.005885
  8.01000 -0.007979
  8.02000 -0.009794
  8.03000 -0.011462
  8.04000 -0.013040
  8.05000 -0.014557
  8.10000 -0.021667
  8.15000 -0.028413
  8.20000 -0.035005
  8.25000 -0.041518
  8.30000 -0.047984
  8.35000 -0.054419
  8.40000 -0.060833
};
\addplot[carmb, only marks, mark=*, mark size=1.5pt, forget plot] table {
  7.99000 0.002969
  8.00000 0.005885
  8.01000 0.007979
  8.02000 0.009794
  8.03000 0.011462
  8.04000 0.013040
  8.05000 0.014557
  8.10000 0.021667
  8.15000 0.028413
  8.20000 0.035005
  8.25000 0.041518
  8.30000 0.047984
  8.35000 0.054419
  8.40000 0.060833
};
\addplot[cim, only marks, mark=square*, mark size=1.3pt, forget plot] table {
  7.85000 0.003948
  7.86000 0.005892
  7.87000 0.007115
  7.88000 0.007958
  7.89000 0.008534
  7.90000 0.008894
  7.91000 0.009065
  7.92000 0.009058
  7.93000 0.008871
  7.94000 0.008493
  7.95000 0.007897
  7.96000 0.007028
  7.97000 0.005762
  7.98000 0.003714
};
\addplot[black, line width=1.2pt, dash pattern=on 5pt off 3pt] table {
  7.85100 0.000000
  7.88000 -0.006404
  7.90000 -0.010270
  7.92000 -0.014006
  7.95000 -0.019508
  8.00000 -0.028559
  8.05000 -0.037535
  8.10000 -0.046461
  8.20000 -0.064202
};
\addlegendentry{condensed saddle, $\pm\tilde{C}_0$}
\addplot[black, line width=1.2pt, dash pattern=on 5pt off 3pt, forget plot] table {
  7.85100 0.000000
  7.88000 0.008260
  7.90000 0.011519
  7.92000 0.014948
  7.95000 0.020199
  8.00000 0.029044
  8.05000 0.037915
  8.10000 0.046780
  8.20000 0.064452
};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, anchor=west, xshift=3.2cm, title={(b)\ \ finite $q$}, xmin=7, xmax=8.6, ymin=-.25, ymax=.2, xtick={7,7.2,...,8.6}, ytick={-.2,-.1,...,.2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill}, xlabel={rapidity $\eta$}, ylabel={$\tilde{C}_0$ at each arm},
  legend style={at={(.02,.02)}, anchor=south west}]
\draw[black, line width=.5pt] (axis cs:7,0) -- (axis cs:8.6,0);
\addplot[cone, line width=1.6pt, mark=*, mark size=1.3pt] table {
  7.00000 0.005224
  7.25000 -0.026782
  7.50000 -0.059712
  7.60000 -0.074641
  7.70000 -0.091454
  7.75000 -0.100417
  7.80000 -0.109558
  7.85000 -0.118780
  7.90000 -0.128022
  7.95000 -0.137243
  8.00000 -0.146393
  8.05000 -0.155387
  8.10000 -0.164148
  8.20000 -0.181775
  8.30000 -0.199862
  8.40000 -0.217868
  8.50000 -0.235718
};
\addlegendentry{$q=0.1$}
\addplot[cone, line width=1.6pt, dashed, mark=*, mark size=1.3pt, mark options={solid}, forget plot] table {
  7.00000 0.154960
  7.25000 0.127317
  7.50000 0.103297
  7.60000 0.098980
  7.70000 0.103037
  7.75000 0.108097
  7.80000 0.114476
  7.85000 0.121724
  7.90000 0.129539
  7.95000 0.137732
  8.00000 0.146178
  8.05000 0.154793
  8.10000 0.163517
  8.20000 0.181215
  8.30000 0.199149
  8.40000 0.217183
  8.50000 0.235250
};
\addplot[ctwo, line width=1.6pt, mark=*, mark size=1.3pt] table {
  7.00000 0.085829
  7.25000 0.053991
  7.50000 0.021917
  7.60000 0.008762
  7.70000 -0.005056
  7.75000 -0.012654
  7.80000 -0.021103
  7.85000 -0.030262
  7.90000 -0.039654
  7.95000 -0.049031
  8.00000 -0.058325
  8.05000 -0.067517
  8.10000 -0.076603
  8.20000 -0.094612
  8.30000 -0.112519
  8.40000 -0.130272
  8.50000 -0.147877
};
\addlegendentry{$q=0.03$}
\addplot[ctwo, line width=1.6pt, dashed, mark=*, mark size=1.3pt, mark options={solid}, forget plot] table {
  7.00000 0.127832
  7.25000 0.097138
  7.50000 0.066670
  7.60000 0.054799
  7.70000 0.044181
  7.75000 0.040674
  7.80000 0.040296
  7.85000 0.043770
  7.90000 0.049834
  7.95000 0.057191
  8.00000 0.065184
  8.05000 0.073508
  8.10000 0.082015
  8.20000 0.099311
  8.30000 0.116787
  8.40000 0.134313
  8.50000 0.151828
};
\addplot[cthree, line width=1.6pt, mark=*, mark size=1.3pt] table {
  7.00000 0.106001
  7.25000 0.074191
  7.50000 0.042201
  7.60000 0.029225
  7.70000 0.015903
  7.75000 0.008867
  7.80000 0.001076
  7.85000 -0.008201
  7.90000 -0.018087
  7.95000 -0.027678
  8.00000 -0.037019
  8.05000 -0.046202
  8.10000 -0.055273
  8.20000 -0.073211
  8.30000 -0.090982
  8.40000 -0.108608
  8.50000 -0.126105
};
\addlegendentry{$q=0.01$}
\addplot[cthree, line width=1.6pt, dashed, mark=*, mark size=1.3pt, mark options={solid}, forget plot] table {
  7.00000 0.119778
  7.25000 0.088340
  7.50000 0.056840
  7.60000 0.044208
  7.70000 0.031646
  7.75000 0.025595
  7.80000 0.020537
  7.85000 0.019736
  7.90000 0.024872
  7.95000 0.032411
  8.00000 0.040685
  8.05000 0.049235
  8.10000 0.057904
  8.20000 0.075374
  8.30000 0.092889
  8.40000 0.110376
  8.50000 0.127804
};
\addplot[cone, line width=1.3pt, dotted, mark=o, mark size=2pt, mark options={solid}] table {
  7.92000 -0.110845
  7.93000 -0.111756
  7.94000 -0.112817
  7.95000 -0.113944
  7.96000 -0.115107
  7.98000 -0.117492
  8.00000 -0.119916
  8.25000 -0.150571
  8.50000 -0.182477
};
\addlegendentry{second saddle, $q=0.1$}
\addplot[cone, line width=1.3pt, dotted, mark=o, mark size=2pt, mark options={solid}, forget plot] table {
  7.92000 0.063282
  7.93000 0.059481
  7.94000 0.056706
  7.95000 0.054393
  7.96000 0.052350
  7.98000 0.048752
  8.00000 0.045550
  8.25000 0.013984
  8.50000 -0.015305
};
\end{axis}
\end{tikzpicture}

